Resource Allocation Strategies for Real-Time Applications in Wi-Fi 7

In 2019 IEEE 802 LAN/MAN Standards Committee started the development of the next major amendment of the Wi-Fi standard: the IEEE 802.11be, also known as Wi-Fi 7. This new amendment will introduce many new functions and will improve the existing ones that will make Wi-Fi more efficient in many new scenarios. One of the scenarios is the service of Real-Time Applications with strict requirements on latency and reliability of communications. Providing low latencies can be challenging in Wi-Fi because of the unlicensed spectrum and related interference from neighboring devices. In this paper, we consider the usage of OFDMA transmissions for Real-Time Applications and design resource allocation algorithms that can provide the required latency and reliability in the presence of interference.

==> ax.tex <==
\begin{tikzpicture}[scale=0.6]
    \footnotesize
    \draw [arrows={-triangle 45}] (0,1) -- (13,1);
    \node [text width=2cm, align=center] at (12.5,0.6) {\textit{Time}};
    \draw [arrows={-triangle 45}] (0.3,1) -- (0.3,6.0);
    \node [text width=2cm, rotate=90, align=center] at (0,2.5) {\textit{Frequency}};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (0.5,1) rectangle (3.5,2);
    \node [text width=2cm, align=left] at (2.3,1.5) {RA: 1, 2, 4, 5};

    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3.5,1) rectangle (6.5,2);
    \node [text width=2cm, align=left] at (5.3,1.5) {RA: 4, 5};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,2) rectangle (6.5,3);
    \node [text width=2cm, align=left] at (5.3,2.5) {DA: 1};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,3) rectangle (6.5,4);
    \node [text width=2cm, align=left] at (5.3,3.5) {DA: 1};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,4) rectangle (6.5,5);
    \node [text width=2cm, align=left] at (5.3,4.5) {DA: 2};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,5) rectangle (6.5,6);
    \node [text width=2cm, align=left] at (5.3,5.5) {DA: 2};

    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,1) rectangle (9.5,2);
    \node [text width=2cm, align=left] at (8.5,1.5) {RA: 5};
    \draw [line width=0.5mm] (6.5,2) rectangle (9.5,3);
    \node [text width=2cm, align=left] at (8.5,2.5) {DA: 3};
    \draw [line width=0.5mm] (6.5,3) rectangle (9.5,4);
    \node [text width=2cm, align=left] at (8.5,3.5) {DA: 3};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,4) rectangle (9.5,5);
    \node [text width=2cm, align=left] at (8.5,4.5) {DA: 4};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,5) rectangle (9.5,6);
    \node [text width=2cm, align=left] at (8.5,5.5) {DA: 4};

    \draw [line width=0.5mm] (9.5,1) rectangle (12.5,2);
    \node [text width=2cm, align=left] at (11.5,1.5) {RA: ---};

%    \draw [line width=0.5mm] (3.0,2) rectangle (5.5,3);
%    \node [text width=2cm, align=center] at (4,2.2) {RA};
%    \node [text width=2cm, align=center] at (3,2.2) {$1$};
%    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3,3) rectangle (5,5);
%    \node [text width=2cm, align=center] at (4,3) {RA};
%    \node [text width=2cm, align=center] at (3,3) {$2$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.0,3.4) rectangle (5.5,4.2);
%    \node [text width=2cm, align=center] at (4,3.8) {RA};
%    \node [text width=2cm, align=center] at (3,3.8) {$3$};
%    
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,1) rectangle (6.5,1.8);
%    \node [text width=2cm, align=center] at (6,1.4) {RA};
%    \node [text width=2cm, align=center] at (5,1.4) {$0$};
%    \draw [line width=0.5mm] (4.5,1.8) rectangle (6.5,2.6);
%    \node [text width=2cm, align=center] at (6,2.2) {RA};
%    \node [text width=2cm, align=center] at (5,2.2) {$1$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,2.6) rectangle (6.5,3.4);
%    \node [text width=2cm, align=center] at (6,3) {RA};
%    \node [text width=2cm, align=center] at (5,3) {$2$};
%    \draw [line width=0.5mm] (4.5,3.4) rectangle (6.5,4.2);
%    \node [text width=2cm, align=center] at (6,3.8) {RA};
%    \node [text width=2cm, align=center] at (5,3.8) {$3$};
%
%    \draw [line width=0.5mm] (6.5,1) rectangle (8.5,1.8);
%    \node [text width=2cm, align=center] at (7.5,1.4) {RA};
\end{tikzpicture}


==> ngra.tex <==
\begin{tikzpicture}[scale=0.6]
    \footnotesize
    \draw [arrows={-triangle 45}] (0,1) -- (13,1);
    \node [text width=2cm, align=center] at (12.5,0.6) {\textit{Time}};
    \draw [arrows={-triangle 45}] (0.3,1) -- (0.3,5.0);
    \node [text width=2cm, rotate=90, align=center] at (0,2.5) {\textit{Frequency}};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (0.5,1) rectangle (3.5,2);
    \node [text width=2cm, align=left] at (2.3,1.5) {RA: 1, 2, 3};

    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3.5,1) rectangle (6.5,2);
    \node [text width=2cm, align=left] at (5.3,1.5) {DA: 1, 3};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3.5,2) rectangle (6.5,3);
    \node [text width=2cm, align=left] at (5.3,2.5) {DA: 2, 3};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,3) rectangle (6.5,4);
    \node [text width=2cm, align=left] at (5.3,3.5) {DA: 1, 4};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,4) rectangle (6.5,5);
    \node [text width=2cm, align=left] at (5.3,4.5) {DA: 2, 4};

    \draw [line width=0.5mm] (6.5,1) rectangle (9.5,2);
    \node [text width=2cm, align=left] at (8.5,1.5) {RA: ---};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,2) rectangle (9.5,3);
    \node [text width=2cm, align=left] at (8.5,2.5) {DA: 3};
    \draw [line width=0.5mm] (6.5,3) rectangle (9.5,4);
    \node [text width=2cm, align=left] at (8.5,3.5) {DA: ---};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,4) rectangle (9.5,5);
    \node [text width=2cm, align=left] at (8.5,4.5) {DA: 3};

    \draw [line width=0.5mm] (9.5,1) rectangle (12.5,2);
    \node [text width=2cm, align=left] at (11.5,1.5) {RA: ---};

%    \draw [line width=0.5mm] (3.0,2) rectangle (5.5,3);
%    \node [text width=2cm, align=center] at (4,2.2) {RA};
%    \node [text width=2cm, align=center] at (3,2.2) {$1$};
%    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3,3) rectangle (5,5);
%    \node [text width=2cm, align=center] at (4,3) {RA};
%    \node [text width=2cm, align=center] at (3,3) {$2$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.0,3.4) rectangle (5.5,4.2);
%    \node [text width=2cm, align=center] at (4,3.8) {RA};
%    \node [text width=2cm, align=center] at (3,3.8) {$3$};
%    
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,1) rectangle (6.5,1.8);
%    \node [text width=2cm, align=center] at (6,1.4) {RA};
%    \node [text width=2cm, align=center] at (5,1.4) {$0$};
%    \draw [line width=0.5mm] (4.5,1.8) rectangle (6.5,2.6);
%    \node [text width=2cm, align=center] at (6,2.2) {RA};
%    \node [text width=2cm, align=center] at (5,2.2) {$1$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,2.6) rectangle (6.5,3.4);
%    \node [text width=2cm, align=center] at (6,3) {RA};
%    \node [text width=2cm, align=center] at (5,3) {$2$};
%    \draw [line width=0.5mm] (4.5,3.4) rectangle (6.5,4.2);
%    \node [text width=2cm, align=center] at (6,3.8) {RA};
%    \node [text width=2cm, align=center] at (5,3.8) {$3$};
%
%    \draw [line width=0.5mm] (6.5,1) rectangle (8.5,1.8);
%    \node [text width=2cm, align=center] at (7.5,1.4) {RA};
\end{tikzpicture}


==> ofdma.tex <==
\begin{tikzpicture}[scale = 1.0]
	\footnotesize
	\draw [arrows={-triangle 45}] (0.3,0.8) -- (7.5,0.8);
	\draw [arrows={-triangle 45}] (0.3,0.8) -- (0.3,3.2);
	\node at (7.3,  0.5) {\textit{Time}};
	\node [rotate=90] at (0,  1.8) {\textit{Frequency}};
	\draw [line width=0.5mm] (1, 0.8) rectangle (2, 2.6);
	\node [text width=1.5cm, align=center] at (1.5,  1.8) {TF};
	\draw [line width=0.5mm] (3, 0.8) rectangle (5, 1.3);
	\draw [line width=0.5mm] (3, 1.3) rectangle (5, 1.8);
	\draw [line width=0.5mm] (3, 1.8) rectangle (5, 2.1);
	\draw [line width=0.5mm] (3, 2.1) rectangle (5, 2.6);
	\node [text width=2cm, align=center] at (4, 1.05) {RU 1};
	\node [text width=2cm, align=center] at (4, 1.55) {RU 2};
	\node [text width=2cm, align=center] at (3.85, 1.95) {\quad...};
	\node [text width=2cm, align=center] at (4, 2.35) {RU $F$};
	\draw [line width=0.5mm] (6, 0.8) rectangle (7.2, 2.6);
	\node [text width=1.5cm, align=center] at (6.6,  1.8) {MSBA};
	\draw (2.0,  0.3) -- (2.0,  0.8);
	\draw (3.0,  0.3) -- (3.0,  0.8);
	\draw [arrows={triangle 45-triangle 45}] (2.0,0.3) -- (3.0,0.3);
	\node at (2.5,  0.5) {\small$SIFS$};
	\draw (5.0,  0.3) -- (5.0,  0.8);
	\draw (6.0,  0.3) -- (6.0,  0.8);
	\draw [arrows={triangle 45-triangle 45}] (5.0,0.3) -- (6.0,0.3);
	\node at (5.5,  0.5) {\small$SIFS$};
\end{tikzpicture}


==> uora.tex <==
\begin{tikzpicture}[scale=0.6]
    \footnotesize
    \draw [arrows={-triangle 45}] (0,1) -- (13,1);
    \node [text width=2cm, align=center] at (12.5,0.6) {\textit{Time}};
    \draw [arrows={-triangle 45}] (0.3,1) -- (0.3,5.0);
    \node [text width=2cm, rotate=90, align=center] at (0,2.5) {\textit{Frequency}};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (0.5,1) rectangle (3.5,2);
    \node [text width=2cm, align=left] at (2.3,1.5) {RA: 1, 2, 3};

    \draw [line width=0.5mm] (3.5,1) rectangle (6.5,2);
    \node [text width=2cm, align=left] at (5.3,1.5) {RA: ---};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3.5,2) rectangle (6.5,3);
    \node [text width=2cm, align=left] at (5.3,2.5) {RA: 1, 2, 3};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3.5,3) rectangle (6.5,4);
    \node [text width=2cm, align=left] at (5.3,3.5) {RA: 1, 3};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.5,4) rectangle (6.5,5);
    \node [text width=2cm, align=left] at (5.3,4.5) {RA: 2};

    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,1) rectangle (9.5,2);
    \node [text width=2cm, align=left] at (8.5,1.5) {RA: 3};
    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (6.5,2) rectangle (9.5,3);
    \node [text width=2cm, align=left] at (8.5,2.5) {RA: 1, 3};
    \draw [line width=0.5mm] (6.5,3) rectangle (9.5,4);
    \node [text width=2cm, align=left] at (8.5,3.5) {RA: ---};
    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (6.5,4) rectangle (9.5,5);
    \node [text width=2cm, align=left] at (8.5,4.5) {RA: 1};

    \draw [line width=0.5mm] (9.5,1) rectangle (12.5,2);
    \node [text width=2cm, align=left] at (11.5,1.5) {RA: ---};

%    \draw [line width=0.5mm] (3.0,2) rectangle (5.5,3);
%    \node [text width=2cm, align=center] at (4,2.2) {RA};
%    \node [text width=2cm, align=center] at (3,2.2) {$1$};
%    \draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (3,3) rectangle (5,5);
%    \node [text width=2cm, align=center] at (4,3) {RA};
%    \node [text width=2cm, align=center] at (3,3) {$2$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (3.0,3.4) rectangle (5.5,4.2);
%    \node [text width=2cm, align=center] at (4,3.8) {RA};
%    \node [text width=2cm, align=center] at (3,3.8) {$3$};
%    
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,1) rectangle (6.5,1.8);
%    \node [text width=2cm, align=center] at (6,1.4) {RA};
%    \node [text width=2cm, align=center] at (5,1.4) {$0$};
%    \draw [line width=0.5mm] (4.5,1.8) rectangle (6.5,2.6);
%    \node [text width=2cm, align=center] at (6,2.2) {RA};
%    \node [text width=2cm, align=center] at (5,2.2) {$1$};
%    \draw [pattern=north east lines, pattern color=green] [line width=0.5mm] (4.5,2.6) rectangle (6.5,3.4);
%    \node [text width=2cm, align=center] at (6,3) {RA};
%    \node [text width=2cm, align=center] at (5,3) {$2$};
%    \draw [line width=0.5mm] (4.5,3.4) rectangle (6.5,4.2);
%    \node [text width=2cm, align=center] at (6,3.8) {RA};
%    \node [text width=2cm, align=center] at (5,3.8) {$3$};
%
%    \draw [line width=0.5mm] (6.5,1) rectangle (8.5,1.8);
%    \node [text width=2cm, align=center] at (7.5,1.4) {RA};
\end{tikzpicture}

